Stationary Distributions for the Voter Model in $d\geq 3$ are Factors of IID

For the Voter Model on $\mathbb{Z}^d$, $d\geq 3$, we show that the (extremal) stationary distributions are isomorphic to Bernoulli shifts, and answer an open question asked by Steif and Tykesson. The proof gives explicit constructions of the stationary distributions as factors of IID processes on $\mathbb{Z}^d$.

==> (inline-0) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.8cm,y=1.8cm]
\clip(-3.5,0.5) rectangle (3.5,5);
\draw [line width=0.6pt] (-0.9776187490801994,1.0005183253096486)-- (-1.085011240783166,1.0672656530093232);
\draw [line width=0.6pt] (-1.085011240783166,1.0672656530093232)-- (-1.1510028724071157,1.155606010312195);
\draw [line width=0.6pt] (-1.085011240783166,1.0672656530093232)-- (-1.1510028724071157,1.155606010312195);
\draw [line width=0.6pt] (-1.1510028724071157,1.155606010312195)-- (-0.759566632921909,1.2418381134311514);
\draw [line width=0.6pt] (-0.759566632921909,1.2418381134311514)-- (-0.5720921453024773,1.3410856475034776);
\draw [line width=0.6pt] (-0.5720921453024773,1.3410856475034776)-- (-0.6251096977836061,1.4630603646412172);
\draw [line width=0.6pt] (-0.6251096977836061,1.4630603646412172)-- (-0.8093070102225809,1.5812786337183176);
\draw [line width=0.6pt] (-0.8093070102225809,1.5812786337183176)-- (-0.7347487340911965,1.6720082385560515);
\draw [line width=0.6pt] (-0.7347487340911965,1.6720082385560515)-- (-1.0543265721156274,1.7630740954433177);
\draw [line width=0.6pt] (-1.0543265721156274,1.7630740954433177)-- (-1.2678461393028122,1.8478047417880028);
\draw [line width=0.6pt] (-1.2678461393028122,1.8478047417880028)-- (-0.9978294341920033,1.9287104396464532);
\draw [line width=0.6pt] (-0.9978294341920033,1.9287104396464532)-- (-1.1259157283017094,2.030676083993955);
\draw [line width=0.6pt] (-1.1259157283017094,2.030676083993955)-- (-0.9540394439226373,2.138424589695592);
\draw [line width=0.6pt] (-0.9540394439226373,2.138424589695592)-- (-1.1545617756982214,2.2318066279703443);
\draw [line width=0.6pt] (-1.1545617756982214,2.2318066279703443)-- (-1.1354644107672134,2.3395551336719813);
\draw [line width=0.6pt] (-1.1354644107672134,2.3395551336719813)-- (-0.5748090711490732,2.432420096121777);
\draw [line width=0.6pt] (-0.5748090711490732,2.432420096121777)-- (-0.854572063375489,2.564140171126586);
\draw [line width=0.6pt] (-0.854572063375489,2.564140171126586)-- (-0.36489924003287755,2.666032123517981);
\draw [line width=0.6pt] (-0.36489924003287755,2.666032123517981)-- (-0.9033463764197737,2.7162818949813223);
\draw [line width=0.6pt] (-0.9033463764197737,2.7162818949813223)-- (-0.36489924003287755,2.666032123517981);
\draw [line width=0.6pt] (-0.9033463764197737,2.7162818949813223)-- (-1.0216441940362184,2.8197185181334765);
\draw [line width=0.6pt] (-1.0216441940362184,2.8197185181334765)-- (-1.3187438845658062,2.875560519919671);
\draw [line width=0.6pt] (-1.3187438845658062,2.875560519919671)-- (-1.2281992461831537,2.998502941885383);
\draw [line width=0.6pt] (-1.2281992461831537,2.998502941885383)-- (-0.9677093025667045,3.0757404036405798);
\draw [line width=0.6pt] (-0.9677093025667045,3.0757404036405798)-- (-0.967373659248094,3.1854551975181815);
\draw [line width=0.6pt] (-0.967373659248094,3.1854551975181815)-- (-0.6090962690445282,3.2770409555245634);
\draw [line width=0.6pt] (-0.6090962690445282,3.2770409555245634)-- (-0.4944691524112927,3.3916680721577985);
\draw [line width=0.6pt] (-0.4944691524112927,3.3916680721577985)-- (-1.0455734007422488,3.4661396757466445);
\draw [line width=0.6pt] (-1.0455734007422488,3.4661396757466445)-- (-1.3275558020282796,3.6147690695507824);
\draw [line width=0.6pt] (-0.9677093025667045,3.0757404036405798)-- (-0.967373659248094,3.1854551975181815);
\draw [line width=0.6pt] (-0.9677093025667045,3.0757404036405798)-- (-0.967373659248094,3.1854551975181815);
\draw [line width=0.6pt] (-1.3275558020282796,3.6147690695507824)-- (-0.7105865267741783,3.713944172907907);
\draw [line width=0.6pt] (-0.7105865267741783,3.713944172907907)-- (-0.9831426496371912,3.8320775202749657);
\draw [line width=0.6pt] (-0.9831426496371912,3.8320775202749657)-- (-0.5427332015200235,3.9044735939380617);
\draw [line width=0.6pt] (-0.5427332015200235,3.9044735939380617)-- (-0.44620510330256197,4.007034698294114);
\draw [line width=0.6pt] (-0.44620510330256197,4.007034698294114)-- (-0.44620510330256197,4.133727827204532);
\draw [line width=0.6pt] (-0.44620510330256197,4.133727827204532)-- (0.17519452897234597,4.206123900867628);
\draw [line width=0.6pt] (0.17519452897234597,4.206123900867628)-- (0.04850140006192784,4.314718011362272);
\draw [line width=0.6pt] (0.04850140006192784,4.314718011362272)-- (-0.18075283320454305,4.369015066609594);
\draw [line width=0.6pt] (-0.18075283320454305,4.369015066609594)-- (-0.33157798666932653,4.495708195520012);
\draw [line width=0.6pt] (0.9936061935296796,0.9954087803092211)-- (1.070560040623609,1.0851882685854726);
\draw [line width=0.6pt] (1.070560040623609,1.0851882685854726)-- (0.8223804143995503,1.1780520749113625);
\draw [line width=0.6pt] (1.070560040623609,1.0851882685854726)-- (0.8223804143995503,1.1780520749113625);
\draw [line width=0.6pt] (0.8223804143995503,1.1780520749113625)-- (0.656117172175728,1.2813423738200376);
\draw [line width=0.6pt] (0.656117172175728,1.2813423738200376)-- (1.3361993955766382,1.3401956431528086);
\draw [line width=0.6pt] (1.3361993955766382,1.3401956431528086)-- (1.100786318245554,1.4644414339664362);
\draw [line width=0.6pt] (1.100786318245554,1.4644414339664362)-- (1.1619179323872977,1.57616908871789);
\draw [line width=0.6pt] (1.1619179323872977,1.57616908871789)-- (1.2355526180715288,1.7096811932784712);
\draw [line width=0.6pt] (1.2355526180715288,1.7096811932784712)-- (0.9168983704942513,1.7579645504428902);
\draw [line width=0.6pt] (0.9168983704942513,1.7579645504428902)-- (0.7330948062859921,1.8478047417880028);
\draw [line width=0.6pt] (0.7330948062859921,1.8478047417880028)-- (0.49263586847358604,1.9221890843324332);
\draw [line width=0.6pt] (0.49263586847358604,1.9221890843324332)-- (0.2949325554271298,2.0345885264719508);
\draw [line width=0.6pt] (0.2949325554271298,2.0345885264719508)-- (0.2146028094363384,2.155448622443917);
\draw [line width=0.6pt] (0.2146028094363384,2.155448622443917)-- (0.5253321292140144,2.2491516917367167);
\draw [line width=0.6pt] (0.5253321292140144,2.2491516917367167)-- (0.12603471239839195,2.314041742529524);
\draw [line width=0.6pt] (0.12603471239839195,2.314041742529524)-- (0.15382342668695437,2.4251965996837734);
\draw [line width=0.6pt] (0.15382342668695437,2.4251965996837734)-- (-0.3451123014185112,2.554877266363732);
\draw (-1.2177642463607252,0.98) node[anchor=north west] {\scriptsize{$x_1$}};
\draw (0.7759073190677135,0.98) node[anchor=north west] {\scriptsize{$x_2$}};
\draw (-2.753161280648896,0.98) node[anchor=north west] {\scriptsize{$x$}};
\draw [line width=0.6pt] (-0.36489924003287755,2.666032123517981)-- (-0.3451123014185112,2.554877266363732);
\draw [line width=0.6pt] (-2.4530516751110865,1.0834570394042633)-- (-2.8501893782037158,1.1893454928207559);
\draw [line width=0.6pt] (-2.4530516751110865,1.0834570394042633)-- (-2.8501893782037158,1.1893454928207559);
\draw [line width=0.6pt] (-2.8501893782037158,1.1893454928207559)-- (-2.979469485547742,1.2802178271120914);
\draw [line width=0.6pt] (-2.979469485547742,1.2802178271120914)-- (-2.9296330800471364,1.3701954463973536);
\draw [line width=0.6pt] (-2.9296330800471364,1.3701954463973536)-- (-2.713318580028865,1.4472823513467141);
\draw [line width=0.6pt] (-2.713318580028865,1.4472823513467141)-- (-2.7927567610440125,1.5518062737350642);
\draw [line width=0.6pt] (-2.7927567610440125,1.5518062737350642)-- (-2.6863509211124774,1.6535228221636158);
\draw [line width=0.6pt] (-2.6863509211124774,1.6535228221636158)-- (-2.76160024713647,1.7617697790580673);
\draw [line width=0.6pt] (-2.76160024713647,1.7617697790580673)-- (-2.4168204279445957,1.8579635736443383);
\draw [line width=0.6pt] (-2.4168204279445957,1.8579635736443383)-- (-2.7227911946444436,1.9417595726446923);
\draw [line width=0.6pt] (-2.7227911946444436,1.9417595726446923)-- (-2.4932098876686277,2.0303611827669585);
\draw [line width=0.6pt] (-2.4932098876686277,2.0303611827669585)-- (-2.424039141005257,2.130552714554825);
\draw [line width=0.6pt] (-2.4530516751110865,1.0834570394042633)-- (-2.551981858998585,0.9962755551779046);
\draw [line width=0.6pt] (-1.8713735171441244,1.1896368288850272)-- (-1.6649316091948991,1.247874724992901);
\draw [line width=0.6pt] (-1.8713735171441244,1.1896368288850272)-- (-1.6649316091948991,1.247874724992901);
\draw [line width=0.6pt] (-1.6649316091948991,1.247874724992901)-- (-1.800409111286578,1.3594973591996593);
\draw [line width=0.6pt] (-1.800409111286578,1.3594973591996593)-- (-1.7617012535460985,1.475973151415407);
\draw [line width=0.6pt] (-1.7617012535460985,1.475973151415407)-- (-1.5165514878563935,1.5681831535862074);
\draw [line width=0.6pt] (-1.5165514878563935,1.5681831535862074)-- (-1.6649316091948991,1.674952629783976);
\draw [line width=0.6pt] (-2.551981858998585,0.9962755551779046)-- (-1.9908138532199349,1.0896823216002134);
\draw [line width=0.6pt] (-1.9908138532199349,1.0896823216002134)-- (-1.8713735171441244,1.1896368288850272);
\draw [line width=0.6pt] (-2.60166325500113,2.577088261062201)-- (-2.3763533833883406,2.680438840885027);
\draw [line width=0.6pt] (-2.3763533833883406,2.680438840885027)-- (-2.5467096277784984,2.7755213743220266);
\draw [line width=0.6pt] (-2.5467096277784984,2.7755213743220266)-- (-2.5467096277784984,2.8788719541448526);
\draw [line width=0.6pt] (-2.5467096277784984,2.8788719541448526)-- (-1.82368822396525,2.9914499094837383);
\draw [line width=0.6pt] (-1.82368822396525,2.9914499094837383)-- (-1.9885491056331446,3.0741303733419993);
\draw [line width=0.6pt] (-1.9885491056331446,3.0741303733419993)-- (-2.307280143524407,3.136140721235695);
\draw [line width=0.6pt] (-2.3763533833883406,2.680438840885027)-- (-2.5467096277784984,2.7755213743220266);
\draw [line width=0.6pt] (-2.3763533833883406,2.680438840885027)-- (-2.5467096277784984,2.7755213743220266);
\draw [line width=0.6pt] (-2.307280143524407,3.136140721235695)-- (-2.0984563600784067,3.2270892314797814);
\draw [line width=0.6pt] (-2.0984563600784067,3.2270892314797814)-- (-1.7192763322422504,3.342841880881347);
\draw [line width=0.6pt] (-1.7192763322422504,3.342841880881347)-- (-1.7136247858323645,3.4771713646605695);
\draw [line width=0.6pt] (-3.218684231950649,2.1987393573158065)-- (-3.053170827477159,2.2920926501771857);
\draw [line width=0.6pt] (-3.053170827477159,2.2920926501771857)-- (-3.223527071867316,2.3871751836141852);
\draw [line width=0.6pt] (-3.223527071867316,2.3871751836141852)-- (-3.223527071867316,2.4905257634370113);
\draw [line width=0.6pt] (-3.053170827477159,2.2920926501771857)-- (-3.223527071867316,2.3871751836141852);
\draw [line width=0.6pt] (-3.053170827477159,2.2920926501771857)-- (-3.223527071867316,2.3871751836141852);
\draw [line width=0.6pt] (-3.218684231950649,2.1987393573158065)-- (-2.424039141005257,2.130552714554825);
\draw [line width=0.6pt] (-3.223527071867316,2.4905257634370113)-- (-2.60166325500113,2.577088261062201);
\draw [line width=0.6pt] (-1.7136247858323645,3.4771713646605695)-- (-1.3275558020282796,3.6147690695507824);
\draw [line width=0.6pt] (-1.9659658530828412,1.7518987109162882)-- (-1.8716693051422153,1.8308168605715236);
\draw [line width=0.6pt] (-1.8716693051422153,1.8308168605715236)-- (-1.611378202949791,1.9397290083718908);
\draw [line width=0.6pt] (-1.611378202949791,1.9397290083718908)-- (-1.4910958642748482,2.0438742223549387);
\draw [line width=0.6pt] (-1.4910958642748482,2.0438742223549387)-- (-1.4468431385925962,2.1437448606909144);
\draw [line width=0.6pt] (-1.4468431385925962,2.1437448606909144)-- (-1.951324211370269,2.2569315841383535);
\draw [line width=0.6pt] (-1.951324211370269,2.2569315841383535)-- (-1.8198060215130536,2.3464728429128563);
\draw [line width=0.6pt] (-1.8198060215130536,2.3464728429128563)-- (-2.2079900203273306,2.4633309033660367);
\draw [line width=0.6pt] (-2.2079900203273306,2.4633309033660367)-- (-2.19028893005443,2.5632015417020124);
\draw [line width=0.6pt] (-2.19028893005443,2.5632015417020124)-- (-1.5707507705029018,2.623123924703598);
\draw [line width=0.6pt] (-1.5707507705029018,2.623123924703598)-- (-1.7566122183683601,2.7096784779281102);
\draw [line width=0.6pt] (-1.7566122183683601,2.7096784779281102)-- (-1.5796013156393522,2.8162071588198176);
\draw [line width=0.6pt] (-1.5796013156393522,2.8162071588198176)-- (-1.3187438845658062,2.875560519919671);
\draw [line width=0.6pt] (-1.9659658530828412,1.7518987109162882)-- (-1.6649316091948991,1.674952629783976);
\begin{scriptsize}
\draw (-1.2538316597582883,1.9443808814962727) node[anchor=north west] {\scriptsize$W_1+x_1$};
\draw (-.3598530266695681,2.7092845728985643) node[anchor=north west] {\scriptsize$W_2+x_2$};
\draw (-3.583152799295107,3.3163011440196) node[anchor=north west] {\scriptsize$W_4+x$};
\draw (-2.9712054965460243,2.4939157462156818) node[anchor=north west] {\scriptsize$W_3+x$};
\draw [fill=ttqqqq] (-0.9776187490801994,1.0005183253096486) circle (0.7pt);
\draw [fill=ttqqqq] (-1.085011240783166,1.0672656530093232) circle (0.7pt);
\draw [fill=ttqqqq] (-1.1510028724071157,1.155606010312195) circle (0.7pt);
\draw [fill=ttqqqq] (-0.759566632921909,1.2418381134311514) circle (0.7pt);
\draw [fill=ttqqqq] (-0.5720921453024773,1.3410856475034776) circle (0.7pt);
\draw [fill=ttqqqq] (-0.6251096977836061,1.4630603646412172) circle (0.7pt);
\draw [fill=ttqqqq] (-0.8093070102225809,1.5812786337183176) circle (0.7pt);
\draw [fill=ttqqqq] (-0.7347487340911965,1.6720082385560515) circle (0.7pt);
\draw [fill=ttqqqq] (-1.0543265721156274,1.7630740954433177) circle (0.7pt);
\draw [fill=ttqqqq] (-1.2678461393028122,1.8478047417880028) circle (0.7pt);
\draw [fill=ttqqqq] (-0.9978294341920033,1.9287104396464532) circle (0.7pt);
\draw [fill=ttqqqq] (-1.1259157283017094,2.030676083993955) circle (0.7pt);
\draw [fill=ttqqqq] (-0.9540394439226373,2.138424589695592) circle (0.7pt);
\draw [fill=ttqqqq] (-1.1545617756982214,2.2318066279703443) circle (0.7pt);
\draw [fill=ttqqqq] (-1.1354644107672134,2.3395551336719813) circle (0.7pt);
\draw [fill=ttqqqq] (-0.5748090711490732,2.432420096121777) circle (0.7pt);
\draw [fill=ttqqqq] (-0.854572063375489,2.564140171126586) circle (0.7pt);
\draw [fill=ttqqqq] (-0.36489924003287755,2.666032123517981) circle (0.7pt);
\draw [fill=ttqqqq] (-0.9033463764197737,2.7162818949813223) circle (0.7pt);
\draw [fill=ttqqqq] (-1.0216441940362184,2.8197185181334765) circle (0.7pt);
\draw [fill=ttqqqq] (-1.3187438845658062,2.875560519919671) circle (0.7pt);
\draw [fill=ttqqqq] (-1.2281992461831537,2.998502941885383) circle (0.7pt);
\draw [fill=ttqqqq] (-0.9677093025667045,3.0757404036405798) circle (0.7pt);
\draw [fill=ttqqqq] (-0.967373659248094,3.1854551975181815) circle (0.7pt);
\draw [fill=ttqqqq] (-0.6090962690445282,3.2770409555245634) circle (0.7pt);
\draw [fill=ttqqqq] (-0.4944691524112927,3.3916680721577985) circle (0.7pt);
\draw [fill=ttqqqq] (-1.0455734007422488,3.4661396757466445) circle (0.7pt);
\draw [fill=ttqqqq] (-1.3275558020282796,3.6147690695507824) circle (0.7pt);
\draw [fill=ttqqqq] (-0.7105865267741783,3.713944172907907) circle (0.7pt);
\draw [fill=ttqqqq] (-0.9831426496371912,3.8320775202749657) circle (0.7pt);
\draw [fill=ttqqqq] (-0.5427332015200235,3.9044735939380617) circle (0.7pt);
\draw [fill=ttqqqq] (-0.44620510330256197,4.007034698294114) circle (0.7pt);
\draw [fill=ttqqqq] (-0.44620510330256197,4.133727827204532) circle (0.7pt);
\draw [fill=ttqqqq] (0.17519452897234597,4.206123900867628) circle (0.7pt);
\draw [fill=ttqqqq] (0.04850140006192784,4.314718011362272) circle (0.7pt);
\draw [fill=ttqqqq] (-0.18075283320454305,4.369015066609594) circle (0.7pt);
\draw [fill=ttqqqq] (-0.33157798666932653,4.495708195520012) circle (0.7pt);
\draw [fill=ttqqqq] (0.9936061935296796,0.9954087803092211) circle (0.7pt);
\draw [fill=ttqqqq] (1.070560040623609,1.0851882685854726) circle (0.7pt);
\draw [fill=ttqqqq] (0.8223804143995503,1.1780520749113625) circle (0.7pt);
\draw [fill=ttqqqq] (0.656117172175728,1.2813423738200376) circle (0.7pt);
\draw [fill=ttqqqq] (1.3361993955766382,1.3401956431528086) circle (0.7pt);
\draw [fill=ttqqqq] (1.100786318245554,1.4644414339664362) circle (0.7pt);
\draw [fill=ttqqqq] (1.1619179323872977,1.57616908871789) circle (0.7pt);
\draw [fill=ttqqqq] (1.2355526180715288,1.7096811932784712) circle (0.7pt);
\draw [fill=ttqqqq] (0.9168983704942513,1.7579645504428902) circle (0.7pt);
\draw [fill=ttqqqq] (0.7330948062859921,1.8478047417880028) circle (0.7pt);
\draw [fill=ttqqqq] (0.49263586847358604,1.9221890843324332) circle (0.7pt);
\draw [fill=ttqqqq] (0.2949325554271298,2.0345885264719508) circle (0.7pt);
\draw [fill=ttqqqq] (0.2146028094363384,2.155448622443917) circle (0.7pt);
\draw [fill=ttqqqq] (0.5253321292140144,2.2491516917367167) circle (0.7pt);
\draw [fill=ttqqqq] (0.12603471239839195,2.314041742529524) circle (0.7pt);
\draw [fill=ttqqqq] (0.15382342668695437,2.4251965996837734) circle (0.7pt);
\draw [fill=ttqqqq] (-0.3451123014185112,2.554877266363732) circle (0.7pt);
\draw [fill=ttqqqq] (-2.551981858998585,0.9962755551779046) circle (0.7pt);
\draw [fill=ttqqqq] (-2.4530516751110865,1.0834570394042633) circle (0.7pt);
\draw [fill=ttqqqq] (-2.8501893782037158,1.1893454928207559) circle (0.7pt);
\draw [fill=ttqqqq] (-2.979469485547742,1.2802178271120914) circle (0.7pt);
\draw [fill=ttqqqq] (-2.9296330800471364,1.3701954463973536) circle (0.7pt);
\draw [fill=ttqqqq] (-2.713318580028865,1.4472823513467141) circle (0.7pt);
\draw [fill=ttqqqq] (-2.7927567610440125,1.5518062737350642) circle (0.7pt);
\draw [fill=ttqqqq] (-2.6863509211124774,1.6535228221636158) circle (0.7pt);
\draw [fill=ttqqqq] (-2.76160024713647,1.7617697790580673) circle (0.7pt);
\draw [fill=ttqqqq] (-2.4168204279445957,1.8579635736443383) circle (0.7pt);
\draw [fill=ttqqqq] (-2.7227911946444436,1.9417595726446923) circle (0.7pt);
\draw [fill=ttqqqq] (-2.4932098876686277,2.0303611827669585) circle (0.7pt);
\draw [fill=ttqqqq] (-2.424039141005257,2.130552714554825) circle (0.7pt);
\draw [fill=ttqqqq] (-1.8713735171441244,1.1896368288850272) circle (0.7pt);
\draw [fill=ttqqqq] (-1.6649316091948991,1.247874724992901) circle (0.7pt);
\draw [fill=ttqqqq] (-1.800409111286578,1.3594973591996593) circle (0.7pt);
\draw [fill=ttqqqq] (-1.7617012535460985,1.475973151415407) circle (0.7pt);
\draw [fill=ttqqqq] (-1.5165514878563935,1.5681831535862074) circle (0.7pt);
\draw [fill=ttqqqq] (-1.6649316091948991,1.674952629783976) circle (0.7pt);
\draw [fill=ttqqqq] (-1.9908138532199349,1.0896823216002134) circle (0.7pt);
\draw [fill=ttqqqq] (-2.60166325500113,2.577088261062201) circle (0.7pt);
\draw [fill=ttqqqq] (-2.3763533833883406,2.680438840885027) circle (0.7pt);
\draw [fill=ttqqqq] (-2.5467096277784984,2.7755213743220266) circle (0.7pt);
\draw [fill=ttqqqq] (-2.5467096277784984,2.8788719541448526) circle (0.7pt);
\draw [fill=ttqqqq] (-1.82368822396525,2.9914499094837383) circle (0.7pt);
\draw [fill=ttqqqq] (-1.9885491056331446,3.0741303733419993) circle (0.7pt);
\draw [fill=ttqqqq] (-2.307280143524407,3.136140721235695) circle (0.7pt);
\draw [fill=ttqqqq] (-2.0984563600784067,3.2270892314797814) circle (0.7pt);
\draw [fill=ttqqqq] (-1.7192763322422504,3.342841880881347) circle (0.7pt);
\draw [fill=ttqqqq] (-1.7136247858323645,3.4771713646605695) circle (0.7pt);
\draw [fill=ttqqqq] (-3.218684231950649,2.1987393573158065) circle (0.7pt);
\draw [fill=ttqqqq] (-3.053170827477159,2.2920926501771857) circle (0.7pt);
\draw [fill=ttqqqq] (-3.223527071867316,2.3871751836141852) circle (0.7pt);
\draw [fill=ttqqqq] (-3.223527071867316,2.4905257634370113) circle (0.7pt);
\draw [fill=ttqqqq] (-1.9659658530828412,1.7518987109162882) circle (0.7pt);
\draw [fill=ttqqqq] (-1.8716693051422153,1.8308168605715236) circle (0.7pt);
\draw [fill=ttqqqq] (-1.611378202949791,1.9397290083718908) circle (0.7pt);
\draw [fill=ttqqqq] (-1.4910958642748482,2.0438742223549387) circle (0.7pt);
\draw [fill=ttqqqq] (-1.4468431385925962,2.1437448606909144) circle (0.7pt);
\draw [fill=ttqqqq] (-1.951324211370269,2.2569315841383535) circle (0.7pt);
\draw [fill=ttqqqq] (-1.8198060215130536,2.3464728429128563) circle (0.7pt);
\draw [fill=ttqqqq] (-2.2079900203273306,2.4633309033660367) circle (0.7pt);
\draw [fill=ttqqqq] (-2.19028893005443,2.5632015417020124) circle (0.7pt);
\draw [fill=ttqqqq] (-1.5707507705029018,2.623123924703598) circle (0.7pt);
\draw [fill=ttqqqq] (-1.7566122183683601,2.7096784779281102) circle (0.7pt);
\draw [fill=ttqqqq] (-1.5796013156393522,2.8162071588198176) circle (0.7pt);
\end{scriptsize}
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.8cm,y=1.8cm]
\clip(-3.5,0.5) rectangle (3.5,5);
\draw [line width=0.6pt] (-0.9776187490801994,1.0005183253096486)-- (-1.085011240783166,1.0672656530093232);
\draw [line width=0.6pt] (-1.085011240783166,1.0672656530093232)-- (-1.1510028724071157,1.155606010312195);
\draw [line width=0.6pt] (-1.085011240783166,1.0672656530093232)-- (-1.1510028724071157,1.155606010312195);
\draw [line width=0.6pt] (-1.1510028724071157,1.155606010312195)-- (-0.759566632921909,1.2418381134311514);
\draw [line width=0.6pt] (-0.759566632921909,1.2418381134311514)-- (-0.5720921453024773,1.3410856475034776);
\draw [line width=0.6pt] (-0.5720921453024773,1.3410856475034776)-- (-0.6251096977836061,1.4630603646412172);
\draw [line width=0.6pt] (-0.6251096977836061,1.4630603646412172)-- (-0.8093070102225809,1.5812786337183176);
\draw [line width=0.6pt] (-0.8093070102225809,1.5812786337183176)-- (-0.7347487340911965,1.6720082385560515);
\draw [line width=0.6pt] (-0.7347487340911965,1.6720082385560515)-- (-1.0543265721156274,1.7630740954433177);
\draw [line width=0.6pt] (-1.0543265721156274,1.7630740954433177)-- (-1.2678461393028122,1.8478047417880028);
\draw [line width=0.6pt] (-1.2678461393028122,1.8478047417880028)-- (-0.9978294341920033,1.9287104396464532);
\draw [line width=0.6pt] (-0.9978294341920033,1.9287104396464532)-- (-1.1259157283017094,2.030676083993955);
\draw [line width=0.6pt] (-1.1259157283017094,2.030676083993955)-- (-0.9540394439226373,2.138424589695592);
\draw [line width=0.6pt] (-0.9540394439226373,2.138424589695592)-- (-1.1545617756982214,2.2318066279703443);
\draw [line width=0.6pt] (-1.1545617756982214,2.2318066279703443)-- (-1.1354644107672134,2.3395551336719813);
\draw [line width=0.6pt] (-1.1354644107672134,2.3395551336719813)-- (-0.5748090711490732,2.432420096121777);
\draw [line width=0.6pt] (-0.5748090711490732,2.432420096121777)-- (-0.854572063375489,2.564140171126586);
\draw [line width=0.6pt] (-0.854572063375489,2.564140171126586)-- (-0.36489924003287755,2.666032123517981);
\draw [line width=0.6pt] (-0.36489924003287755,2.666032123517981)-- (-0.9033463764197737,2.7162818949813223);
\draw [line width=0.6pt] (-0.9033463764197737,2.7162818949813223)-- (-0.36489924003287755,2.666032123517981);
\draw [line width=0.6pt] (-0.9033463764197737,2.7162818949813223)-- (-1.0216441940362184,2.8197185181334765);
\draw [line width=0.6pt] (-1.0216441940362184,2.8197185181334765)-- (-1.3187438845658062,2.875560519919671);
\draw [line width=0.6pt] (-1.3187438845658062,2.875560519919671)-- (-1.2281992461831537,2.998502941885383);
\draw [line width=0.6pt] (-1.2281992461831537,2.998502941885383)-- (-0.9677093025667045,3.0757404036405798);
\draw [line width=0.6pt] (-0.9677093025667045,3.0757404036405798)-- (-0.967373659248094,3.1854551975181815);
\draw [line width=0.6pt] (-0.967373659248094,3.1854551975181815)-- (-0.6090962690445282,3.2770409555245634);
\draw [line width=0.6pt] (-0.6090962690445282,3.2770409555245634)-- (-0.4944691524112927,3.3916680721577985);
\draw [line width=0.6pt] (-0.4944691524112927,3.3916680721577985)-- (-1.0455734007422488,3.4661396757466445);
\draw [line width=0.6pt] (-1.0455734007422488,3.4661396757466445)-- (-1.3275558020282796,3.6147690695507824);
\draw [line width=0.6pt] (-0.9677093025667045,3.0757404036405798)-- (-0.967373659248094,3.1854551975181815);
\draw [line width=0.6pt] (-0.9677093025667045,3.0757404036405798)-- (-0.967373659248094,3.1854551975181815);
\draw [line width=0.6pt] (-1.3275558020282796,3.6147690695507824)-- (-0.7105865267741783,3.713944172907907);
\draw [line width=0.6pt] (-0.7105865267741783,3.713944172907907)-- (-0.9831426496371912,3.8320775202749657);
\draw [line width=0.6pt] (-0.9831426496371912,3.8320775202749657)-- (-0.5427332015200235,3.9044735939380617);
\draw [line width=0.6pt] (-0.5427332015200235,3.9044735939380617)-- (-0.44620510330256197,4.007034698294114);
\draw [line width=0.6pt] (-0.44620510330256197,4.007034698294114)-- (-0.44620510330256197,4.133727827204532);
\draw [line width=0.6pt] (-0.44620510330256197,4.133727827204532)-- (0.17519452897234597,4.206123900867628);
\draw [line width=0.6pt] (0.17519452897234597,4.206123900867628)-- (0.04850140006192784,4.314718011362272);
\draw [line width=0.6pt] (0.04850140006192784,4.314718011362272)-- (-0.18075283320454305,4.369015066609594);
\draw [line width=0.6pt] (-0.18075283320454305,4.369015066609594)-- (-0.33157798666932653,4.495708195520012);
\draw [line width=0.6pt] (0.9936061935296796,0.9954087803092211)-- (1.070560040623609,1.0851882685854726);
\draw [line width=0.6pt] (1.070560040623609,1.0851882685854726)-- (0.8223804143995503,1.1780520749113625);
\draw [line width=0.6pt] (1.070560040623609,1.0851882685854726)-- (0.8223804143995503,1.1780520749113625);
\draw [line width=0.6pt] (0.8223804143995503,1.1780520749113625)-- (0.656117172175728,1.2813423738200376);
\draw [line width=0.6pt] (0.656117172175728,1.2813423738200376)-- (1.3361993955766382,1.3401956431528086);
\draw [line width=0.6pt] (1.3361993955766382,1.3401956431528086)-- (1.100786318245554,1.4644414339664362);
\draw [line width=0.6pt] (1.100786318245554,1.4644414339664362)-- (1.1619179323872977,1.57616908871789);
\draw [line width=0.6pt] (1.1619179323872977,1.57616908871789)-- (1.2355526180715288,1.7096811932784712);
\draw [line width=0.6pt] (1.2355526180715288,1.7096811932784712)-- (0.9168983704942513,1.7579645504428902);
\draw [line width=0.6pt] (0.9168983704942513,1.7579645504428902)-- (0.7330948062859921,1.8478047417880028);
\draw [line width=0.6pt] (0.7330948062859921,1.8478047417880028)-- (0.49263586847358604,1.9221890843324332);
\draw [line width=0.6pt] (0.49263586847358604,1.9221890843324332)-- (0.2949325554271298,2.0345885264719508);
\draw [line width=0.6pt] (0.2949325554271298,2.0345885264719508)-- (0.2146028094363384,2.155448622443917);
\draw [line width=0.6pt] (0.2146028094363384,2.155448622443917)-- (0.5253321292140144,2.2491516917367167);
\draw [line width=0.6pt] (0.5253321292140144,2.2491516917367167)-- (0.12603471239839195,2.314041742529524);
\draw [line width=0.6pt] (0.12603471239839195,2.314041742529524)-- (0.15382342668695437,2.4251965996837734);
\draw [line width=0.6pt] (0.15382342668695437,2.4251965996837734)-- (-0.3451123014185112,2.554877266363732);
\draw (-1.2177642463607252,0.98) node[anchor=north west] {\scriptsize{$x_1$}};
\draw (0.7759073190677135,0.98) node[anchor=north west] {\scriptsize{$x_2$}};
\draw (-2.753161280648896,0.98) node[anchor=north west] {\scriptsize{$x$}};
\draw [line width=0.6pt] (-0.36489924003287755,2.666032123517981)-- (-0.3451123014185112,2.554877266363732);
\draw [line width=0.6pt] (-2.4530516751110865,1.0834570394042633)-- (-2.8501893782037158,1.1893454928207559);
\draw [line width=0.6pt] (-2.4530516751110865,1.0834570394042633)-- (-2.8501893782037158,1.1893454928207559);
\draw [line width=0.6pt] (-2.8501893782037158,1.1893454928207559)-- (-2.979469485547742,1.2802178271120914);
\draw [line width=0.6pt] (-2.979469485547742,1.2802178271120914)-- (-2.9296330800471364,1.3701954463973536);
\draw [line width=0.6pt] (-2.9296330800471364,1.3701954463973536)-- (-2.713318580028865,1.4472823513467141);
\draw [line width=0.6pt] (-2.713318580028865,1.4472823513467141)-- (-2.7927567610440125,1.5518062737350642);
\draw [line width=0.6pt] (-2.7927567610440125,1.5518062737350642)-- (-2.6863509211124774,1.6535228221636158);
\draw [line width=0.6pt] (-2.6863509211124774,1.6535228221636158)-- (-2.76160024713647,1.7617697790580673);
\draw [line width=0.6pt] (-2.76160024713647,1.7617697790580673)-- (-2.4168204279445957,1.8579635736443383);
\draw [line width=0.6pt] (-2.4168204279445957,1.8579635736443383)-- (-2.7227911946444436,1.9417595726446923);
\draw [line width=0.6pt] (-2.7227911946444436,1.9417595726446923)-- (-2.4932098876686277,2.0303611827669585);
\draw [line width=0.6pt] (-2.4932098876686277,2.0303611827669585)-- (-2.424039141005257,2.130552714554825);
\draw [line width=0.6pt] (-2.4530516751110865,1.0834570394042633)-- (-2.551981858998585,0.9962755551779046);
\draw [line width=0.6pt] (-1.8713735171441244,1.1896368288850272)-- (-1.6649316091948991,1.247874724992901);
\draw [line width=0.6pt] (-1.8713735171441244,1.1896368288850272)-- (-1.6649316091948991,1.247874724992901);
\draw [line width=0.6pt] (-1.6649316091948991,1.247874724992901)-- (-1.800409111286578,1.3594973591996593);
\draw [line width=0.6pt] (-1.800409111286578,1.3594973591996593)-- (-1.7617012535460985,1.475973151415407);
\draw [line width=0.6pt] (-1.7617012535460985,1.475973151415407)-- (-1.5165514878563935,1.5681831535862074);
\draw [line width=0.6pt] (-1.5165514878563935,1.5681831535862074)-- (-1.6649316091948991,1.674952629783976);
\draw [line width=0.6pt] (-1.6649316091948991,1.674952629783976)-- (-1.4262331531286074,1.762309473945787);
\draw [line width=0.6pt] (-2.551981858998585,0.9962755551779046)-- (-1.9908138532199349,1.0896823216002134);
\draw [line width=0.6pt] (-1.9908138532199349,1.0896823216002134)-- (-1.8713735171441244,1.1896368288850272);
\draw (-0.8538316597582883,1.7339157462156818) node[anchor=north west] {\scriptsize$W_1+x_1$};
\draw (0.1598530266695681,2.6092845728985643) node[anchor=north west] {\scriptsize$W_2+x_2$};
\draw (-3.683152799295107,3.3163011440196) node[anchor=north west] {\scriptsize$W_4+x$};
\draw (-2.5712054965460243,1.7339157462156818) node[anchor=north west] {\scriptsize$W_3+x$};
\draw [line width=0.6pt] (-2.60166325500113,2.577088261062201)-- (-2.3763533833883406,2.680438840885027);
\draw [line width=0.6pt] (-2.3763533833883406,2.680438840885027)-- (-2.5467096277784984,2.7755213743220266);
\draw [line width=0.6pt] (-2.5467096277784984,2.7755213743220266)-- (-2.5467096277784984,2.8788719541448526);
\draw [line width=0.6pt] (-2.5467096277784984,2.8788719541448526)-- (-1.82368822396525,2.9914499094837383);
\draw [line width=0.6pt] (-1.82368822396525,2.9914499094837383)-- (-1.9885491056331446,3.0741303733419993);
\draw [line width=0.6pt] (-1.9885491056331446,3.0741303733419993)-- (-2.307280143524407,3.136140721235695);
\draw [line width=0.6pt] (-2.3763533833883406,2.680438840885027)-- (-2.5467096277784984,2.7755213743220266);
\draw [line width=0.6pt] (-2.3763533833883406,2.680438840885027)-- (-2.5467096277784984,2.7755213743220266);
\draw [line width=0.6pt] (-2.307280143524407,3.136140721235695)-- (-2.0984563600784067,3.2270892314797814);
\draw [line width=0.6pt] (-2.0984563600784067,3.2270892314797814)-- (-1.7192763322422504,3.342841880881347);
\draw [line width=0.6pt] (-1.7192763322422504,3.342841880881347)-- (-1.7136247858323645,3.4771713646605695);
\draw [line width=0.6pt] (-3.218684231950649,2.1987393573158065)-- (-3.053170827477159,2.2920926501771857);
\draw [line width=0.6pt] (-3.053170827477159,2.2920926501771857)-- (-3.223527071867316,2.3871751836141852);
\draw [line width=0.6pt] (-3.223527071867316,2.3871751836141852)-- (-3.223527071867316,2.4905257634370113);
\draw [line width=0.6pt] (-3.053170827477159,2.2920926501771857)-- (-3.223527071867316,2.3871751836141852);
\draw [line width=0.6pt] (-3.053170827477159,2.2920926501771857)-- (-3.223527071867316,2.3871751836141852);
\draw [line width=0.6pt] (-3.218684231950649,2.1987393573158065)-- (-2.424039141005257,2.130552714554825);
\draw [line width=0.6pt] (-3.223527071867316,2.4905257634370113)-- (-2.60166325500113,2.577088261062201);
\draw [line width=0.6pt] (-1.7136247858323645,3.4771713646605695)-- (-1.3275558020282796,3.6147690695507824);
\draw [line width=0.6pt] (-1.4262331531286074,1.762309473945787)-- (-1.2678461393028122,1.8478047417880028);
\begin{scriptsize}
\draw [fill=ttqqqq] (-0.9776187490801994,1.0005183253096486) circle (0.7pt);
\draw [fill=ttqqqq] (-1.085011240783166,1.0672656530093232) circle (0.7pt);
\draw [fill=ttqqqq] (-1.1510028724071157,1.155606010312195) circle (0.7pt);
\draw [fill=ttqqqq] (-0.759566632921909,1.2418381134311514) circle (0.7pt);
\draw [fill=ttqqqq] (-0.5720921453024773,1.3410856475034776) circle (0.7pt);
\draw [fill=ttqqqq] (-0.6251096977836061,1.4630603646412172) circle (0.7pt);
\draw [fill=ttqqqq] (-0.8093070102225809,1.5812786337183176) circle (0.7pt);
\draw [fill=ttqqqq] (-0.7347487340911965,1.6720082385560515) circle (0.7pt);
\draw [fill=ttqqqq] (-1.0543265721156274,1.7630740954433177) circle (0.7pt);
\draw [fill=ttqqqq] (-1.2678461393028122,1.8478047417880028) circle (0.7pt);
\draw [fill=ttqqqq] (-0.9978294341920033,1.9287104396464532) circle (0.7pt);
\draw [fill=ttqqqq] (-1.1259157283017094,2.030676083993955) circle (0.7pt);
\draw [fill=ttqqqq] (-0.9540394439226373,2.138424589695592) circle (0.7pt);
\draw [fill=ttqqqq] (-1.1545617756982214,2.2318066279703443) circle (0.7pt);
\draw [fill=ttqqqq] (-1.1354644107672134,2.3395551336719813) circle (0.7pt);
\draw [fill=ttqqqq] (-0.5748090711490732,2.432420096121777) circle (0.7pt);
\draw [fill=ttqqqq] (-0.854572063375489,2.564140171126586) circle (0.7pt);
\draw [fill=ttqqqq] (-0.36489924003287755,2.666032123517981) circle (0.7pt);
\draw [fill=ttqqqq] (-0.9033463764197737,2.7162818949813223) circle (0.7pt);
\draw [fill=ttqqqq] (-1.0216441940362184,2.8197185181334765) circle (0.7pt);
\draw [fill=ttqqqq] (-1.3187438845658062,2.875560519919671) circle (0.7pt);
\draw [fill=ttqqqq] (-1.2281992461831537,2.998502941885383) circle (0.7pt);
\draw [fill=ttqqqq] (-0.9677093025667045,3.0757404036405798) circle (0.7pt);
\draw [fill=ttqqqq] (-0.967373659248094,3.1854551975181815) circle (0.7pt);
\draw [fill=ttqqqq] (-0.6090962690445282,3.2770409555245634) circle (0.7pt);
\draw [fill=ttqqqq] (-0.4944691524112927,3.3916680721577985) circle (0.7pt);
\draw [fill=ttqqqq] (-1.0455734007422488,3.4661396757466445) circle (0.7pt);
\draw [fill=ttqqqq] (-1.3275558020282796,3.6147690695507824) circle (0.7pt);
\draw [fill=ttqqqq] (-0.7105865267741783,3.713944172907907) circle (0.7pt);
\draw [fill=ttqqqq] (-0.9831426496371912,3.8320775202749657) circle (0.7pt);
\draw [fill=ttqqqq] (-0.5427332015200235,3.9044735939380617) circle (0.7pt);
\draw [fill=ttqqqq] (-0.44620510330256197,4.007034698294114) circle (0.7pt);
\draw [fill=ttqqqq] (-0.44620510330256197,4.133727827204532) circle (0.7pt);
\draw [fill=ttqqqq] (0.17519452897234597,4.206123900867628) circle (0.7pt);
\draw [fill=ttqqqq] (0.04850140006192784,4.314718011362272) circle (0.7pt);
\draw [fill=ttqqqq] (-0.18075283320454305,4.369015066609594) circle (0.7pt);
\draw [fill=ttqqqq] (-0.33157798666932653,4.495708195520012) circle (0.7pt);
\draw [fill=ttqqqq] (0.9936061935296796,0.9954087803092211) circle (0.7pt);
\draw [fill=ttqqqq] (1.070560040623609,1.0851882685854726) circle (0.7pt);
\draw [fill=ttqqqq] (0.8223804143995503,1.1780520749113625) circle (0.7pt);
\draw [fill=ttqqqq] (0.656117172175728,1.2813423738200376) circle (0.7pt);
\draw [fill=ttqqqq] (1.3361993955766382,1.3401956431528086) circle (0.7pt);
\draw [fill=ttqqqq] (1.100786318245554,1.4644414339664362) circle (0.7pt);
\draw [fill=ttqqqq] (1.1619179323872977,1.57616908871789) circle (0.7pt);
\draw [fill=ttqqqq] (1.2355526180715288,1.7096811932784712) circle (0.7pt);
\draw [fill=ttqqqq] (0.9168983704942513,1.7579645504428902) circle (0.7pt);
\draw [fill=ttqqqq] (0.7330948062859921,1.8478047417880028) circle (0.7pt);
\draw [fill=ttqqqq] (0.49263586847358604,1.9221890843324332) circle (0.7pt);
\draw [fill=ttqqqq] (0.2949325554271298,2.0345885264719508) circle (0.7pt);
\draw [fill=ttqqqq] (0.2146028094363384,2.155448622443917) circle (0.7pt);
\draw [fill=ttqqqq] (0.5253321292140144,2.2491516917367167) circle (0.7pt);
\draw [fill=ttqqqq] (0.12603471239839195,2.314041742529524) circle (0.7pt);
\draw [fill=ttqqqq] (0.15382342668695437,2.4251965996837734) circle (0.7pt);
\draw [fill=ttqqqq] (-0.3451123014185112,2.554877266363732) circle (0.7pt);
\draw [fill=ttqqqq] (-2.551981858998585,0.9962755551779046) circle (0.7pt);
\draw [fill=ttqqqq] (-2.4530516751110865,1.0834570394042633) circle (0.7pt);
\draw [fill=ttqqqq] (-2.8501893782037158,1.1893454928207559) circle (0.7pt);
\draw [fill=ttqqqq] (-2.979469485547742,1.2802178271120914) circle (0.7pt);
\draw [fill=ttqqqq] (-2.9296330800471364,1.3701954463973536) circle (0.7pt);
\draw [fill=ttqqqq] (-2.713318580028865,1.4472823513467141) circle (0.7pt);
\draw [fill=ttqqqq] (-2.7927567610440125,1.5518062737350642) circle (0.7pt);
\draw [fill=ttqqqq] (-2.6863509211124774,1.6535228221636158) circle (0.7pt);
\draw [fill=ttqqqq] (-2.76160024713647,1.7617697790580673) circle (0.7pt);
\draw [fill=ttqqqq] (-2.4168204279445957,1.8579635736443383) circle (0.7pt);
\draw [fill=ttqqqq] (-2.7227911946444436,1.9417595726446923) circle (0.7pt);
\draw [fill=ttqqqq] (-2.4932098876686277,2.0303611827669585) circle (0.7pt);
\draw [fill=ttqqqq] (-2.424039141005257,2.130552714554825) circle (0.7pt);
\draw [fill=ttqqqq] (-1.8713735171441244,1.1896368288850272) circle (0.7pt);
\draw [fill=ttqqqq] (-1.6649316091948991,1.247874724992901) circle (0.7pt);
\draw [fill=ttqqqq] (-1.800409111286578,1.3594973591996593) circle (0.7pt);
\draw [fill=ttqqqq] (-1.7617012535460985,1.475973151415407) circle (0.7pt);
\draw [fill=ttqqqq] (-1.5165514878563935,1.5681831535862074) circle (0.7pt);
\draw [fill=ttqqqq] (-1.6649316091948991,1.674952629783976) circle (0.7pt);
\draw [fill=ttqqqq] (-1.4262331531286074,1.762309473945787) circle (0.7pt);
\draw [fill=ttqqqq] (-1.9908138532199349,1.0896823216002134) circle (0.7pt);
\draw [fill=ttqqqq] (-2.60166325500113,2.577088261062201) circle (0.7pt);
\draw [fill=ttqqqq] (-2.3763533833883406,2.680438840885027) circle (0.7pt);
\draw [fill=ttqqqq] (-2.5467096277784984,2.7755213743220266) circle (0.7pt);
\draw [fill=ttqqqq] (-2.5467096277784984,2.8788719541448526) circle (0.7pt);
\draw [fill=ttqqqq] (-1.82368822396525,2.9914499094837383) circle (0.7pt);
\draw [fill=ttqqqq] (-1.9885491056331446,3.0741303733419993) circle (0.7pt);
\draw [fill=ttqqqq] (-2.307280143524407,3.136140721235695) circle (0.7pt);
\draw [fill=ttqqqq] (-2.0984563600784067,3.2270892314797814) circle (0.7pt);
\draw [fill=ttqqqq] (-1.7192763322422504,3.342841880881347) circle (0.7pt);
\draw [fill=ttqqqq] (-1.7136247858323645,3.4771713646605695) circle (0.7pt);
\draw [fill=ttqqqq] (-3.218684231950649,2.1987393573158065) circle (0.7pt);
\draw [fill=ttqqqq] (-3.053170827477159,2.2920926501771857) circle (0.7pt);
\draw [fill=ttqqqq] (-3.223527071867316,2.3871751836141852) circle (0.7pt);
\draw [fill=ttqqqq] (-3.223527071867316,2.4905257634370113) circle (0.7pt);
\end{scriptsize}
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.8cm,y=1.8cm]
\clip(-3.5,0.5) rectangle (3.5,5);
\draw [line width=0.6pt] (-0.9776187490801994,1.0005183253096486)-- (-1.085011240783166,1.0672656530093232);
\draw [line width=0.6pt] (-1.085011240783166,1.0672656530093232)-- (-1.1510028724071157,1.155606010312195);
\draw [line width=0.6pt] (-1.085011240783166,1.0672656530093232)-- (-1.1510028724071157,1.155606010312195);
\draw [line width=0.6pt] (-1.1510028724071157,1.155606010312195)-- (-0.759566632921909,1.2418381134311514);
\draw [line width=0.6pt] (-0.759566632921909,1.2418381134311514)-- (-0.5720921453024773,1.3410856475034776);
\draw [line width=0.6pt] (-0.5720921453024773,1.3410856475034776)-- (-0.6251096977836061,1.4630603646412172);
\draw [line width=0.6pt] (-0.6251096977836061,1.4630603646412172)-- (-0.8093070102225809,1.5812786337183176);
\draw [line width=0.6pt] (-0.8093070102225809,1.5812786337183176)-- (-0.7347487340911965,1.6720082385560515);
\draw [line width=0.6pt] (-0.7347487340911965,1.6720082385560515)-- (-1.0543265721156274,1.7630740954433177);
\draw [line width=0.6pt] (-1.0543265721156274,1.7630740954433177)-- (-1.2678461393028122,1.8478047417880028);
\draw [line width=0.6pt] (-1.2678461393028122,1.8478047417880028)-- (-0.9978294341920033,1.9287104396464532);
\draw [line width=0.6pt] (-0.9978294341920033,1.9287104396464532)-- (-1.1259157283017094,2.030676083993955);
\draw [line width=0.6pt] (-1.1259157283017094,2.030676083993955)-- (-0.9540394439226373,2.138424589695592);
\draw [line width=0.6pt] (-0.9540394439226373,2.138424589695592)-- (-1.1545617756982214,2.2318066279703443);
\draw [line width=0.6pt] (-1.1545617756982214,2.2318066279703443)-- (-1.1354644107672134,2.3395551336719813);
\draw [line width=0.6pt] (-1.1354644107672134,2.3395551336719813)-- (-0.5748090711490732,2.432420096121777);
\draw [line width=0.6pt] (-0.5748090711490732,2.432420096121777)-- (-0.854572063375489,2.564140171126586);
\draw [line width=0.6pt] (-0.854572063375489,2.564140171126586)-- (-0.36489924003287755,2.666032123517981);
\draw [line width=0.6pt] (-0.36489924003287755,2.666032123517981)-- (-0.9033463764197737,2.7162818949813223);
\draw [line width=0.6pt] (-0.9033463764197737,2.7162818949813223)-- (-0.36489924003287755,2.666032123517981);
\draw [line width=0.6pt] (-0.9033463764197737,2.7162818949813223)-- (-1.0216441940362184,2.8197185181334765);
\draw [line width=0.6pt] (-1.0216441940362184,2.8197185181334765)-- (-1.3187438845658062,2.875560519919671);
\draw [line width=0.6pt] (-1.3187438845658062,2.875560519919671)-- (-1.2281992461831537,2.998502941885383);
\draw [line width=0.6pt] (-1.2281992461831537,2.998502941885383)-- (-0.9677093025667045,3.0757404036405798);
\draw [line width=0.6pt] (-0.9677093025667045,3.0757404036405798)-- (-0.967373659248094,3.1854551975181815);
\draw [line width=0.6pt] (-0.967373659248094,3.1854551975181815)-- (-0.6090962690445282,3.2770409555245634);
\draw [line width=0.6pt] (-0.6090962690445282,3.2770409555245634)-- (-0.4944691524112927,3.3916680721577985);
\draw [line width=0.6pt] (-0.4944691524112927,3.3916680721577985)-- (-1.0455734007422488,3.4661396757466445);
\draw [line width=0.6pt] (-1.0455734007422488,3.4661396757466445)-- (-1.3275558020282796,3.6147690695507824);
\draw [line width=0.6pt] (-0.9677093025667045,3.0757404036405798)-- (-0.967373659248094,3.1854551975181815);
\draw [line width=0.6pt] (-0.9677093025667045,3.0757404036405798)-- (-0.967373659248094,3.1854551975181815);
\draw [line width=0.6pt] (-1.3275558020282796,3.6147690695507824)-- (-0.7105865267741783,3.713944172907907);
\draw [line width=0.6pt] (-0.7105865267741783,3.713944172907907)-- (-0.9831426496371912,3.8320775202749657);
\draw [line width=0.6pt] (-0.9831426496371912,3.8320775202749657)-- (-0.5427332015200235,3.9044735939380617);
\draw [line width=0.6pt] (-0.5427332015200235,3.9044735939380617)-- (-0.44620510330256197,4.007034698294114);
\draw [line width=0.6pt] (-0.44620510330256197,4.007034698294114)-- (-0.44620510330256197,4.133727827204532);
\draw [line width=0.6pt] (-0.44620510330256197,4.133727827204532)-- (0.17519452897234597,4.206123900867628);
\draw [line width=0.6pt] (0.17519452897234597,4.206123900867628)-- (0.04850140006192784,4.314718011362272);
\draw [line width=0.6pt] (0.04850140006192784,4.314718011362272)-- (-0.18075283320454305,4.369015066609594);
\draw [line width=0.6pt] (-0.18075283320454305,4.369015066609594)-- (-0.33157798666932653,4.495708195520012);
\draw [line width=0.6pt] (0.9936061935296796,0.9954087803092211)-- (1.070560040623609,1.0851882685854726);
\draw [line width=0.6pt] (1.070560040623609,1.0851882685854726)-- (0.8223804143995503,1.1780520749113625);
\draw [line width=0.6pt] (1.070560040623609,1.0851882685854726)-- (0.8223804143995503,1.1780520749113625);
\draw [line width=0.6pt] (0.8223804143995503,1.1780520749113625)-- (0.656117172175728,1.2813423738200376);
\draw [line width=0.6pt] (0.656117172175728,1.2813423738200376)-- (1.3361993955766382,1.3401956431528086);
\draw [line width=0.6pt] (1.3361993955766382,1.3401956431528086)-- (1.100786318245554,1.4644414339664362);
\draw [line width=0.6pt] (1.100786318245554,1.4644414339664362)-- (1.1619179323872977,1.57616908871789);
\draw [line width=0.6pt] (1.1619179323872977,1.57616908871789)-- (1.2355526180715288,1.7096811932784712);
\draw [line width=0.6pt] (1.2355526180715288,1.7096811932784712)-- (0.9168983704942513,1.7579645504428902);
\draw [line width=0.6pt] (0.9168983704942513,1.7579645504428902)-- (0.7330948062859921,1.8478047417880028);
\draw [line width=0.6pt] (0.7330948062859921,1.8478047417880028)-- (0.49263586847358604,1.9221890843324332);
\draw [line width=0.6pt] (0.49263586847358604,1.9221890843324332)-- (0.2949325554271298,2.0345885264719508);
\draw [line width=0.6pt] (0.2949325554271298,2.0345885264719508)-- (0.2146028094363384,2.155448622443917);
\draw [line width=0.6pt] (0.2146028094363384,2.155448622443917)-- (0.5253321292140144,2.2491516917367167);
\draw [line width=0.6pt] (0.5253321292140144,2.2491516917367167)-- (0.12603471239839195,2.314041742529524);
\draw [line width=0.6pt] (0.12603471239839195,2.314041742529524)-- (0.15382342668695437,2.4251965996837734);
\draw [line width=0.6pt] (0.15382342668695437,2.4251965996837734)-- (-0.3451123014185112,2.554877266363732);
\draw (-1.2177642463607252,0.98) node[anchor=north west] {\scriptsize{$x_1$}};
\draw (0.7759073190677135,0.98) node[anchor=north west] {\scriptsize{$x_2$}};
\draw (-2.753161280648896,0.98) node[anchor=north west] {\scriptsize{$x$}};
\draw [line width=0.6pt] (-0.36489924003287755,2.666032123517981)-- (-0.3451123014185112,2.554877266363732);
\draw [line width=0.6pt] (-2.4508842166217404,1.0951759623262118)-- (-2.7362329083428496,1.2001691173274858);
\draw [line width=0.6pt] (-2.4508842166217404,1.0951759623262118)-- (-2.7362329083428496,1.2001691173274858);
\draw [line width=0.6pt] (-2.7362329083428496,1.2001691173274858)-- (-2.2829220204591767,1.270972465558163);
\draw [line width=0.6pt] (-2.2829220204591767,1.270972465558163)-- (-2.018449550932714,1.3753423052720073);
\draw [line width=0.6pt] (-2.018449550932714,1.3753423052720073)-- (-2.2149545250228106,1.454780486287153);
\draw [line width=0.6pt] (-2.2149545250228106,1.454780486287153)-- (-2.294392706037958,1.559304408675503);
\draw [line width=0.6pt] (-2.294392706037958,1.559304408675503)-- (-2.187986866106423,1.6610209571040546);
\draw [line width=0.6pt] (-2.187986866106423,1.6610209571040546)-- (-2.2632361921304156,1.7692679139985061);
\draw [line width=0.6pt] (-2.4508842166217404,1.0951759623262118)-- (-2.551981858998585,0.9962755551779046);
\draw [line width=0.6pt] (-1.8666678821432574,1.1720869324901904)-- (-1.8885759946862004,1.259985184106166);
\draw [line width=0.6pt] (-1.8666678821432574,1.1720869324901904)-- (-1.8885759946862004,1.259985184106166);
\draw [line width=0.6pt] (-1.8885759946862004,1.259985184106166)-- (-1.3773867020175279,1.3588707171741385);
\draw [line width=0.6pt] (-1.3773867020175279,1.3588707171741385)-- (-1.2386353225788882,1.4467689687901142);
\draw [line width=0.6pt] (-1.2386353225788882,1.4467689687901142)-- (-0.625208171376481,1.5786163462140774);
\draw [line width=0.6pt] (-0.625208171376481,1.5786163462140774)-- (-0.5229703128427464,1.67750187928205);
\draw [line width=0.6pt] (-0.5229703128427464,1.67750187928205)-- (-0.5521811295666705,1.7544128494460287);
\draw [line width=0.6pt] (-0.5521811295666705,1.7544128494460287)-- (-0.16513780797467556,1.8478047417880028);
\draw [line width=0.6pt] (-0.16513780797467556,1.8478047417880028)-- (-0.05559724525996001,1.9192220712259829);
\draw [line width=0.6pt] (-2.551981858998585,0.9962755551779046)-- (-1.9908138532199349,1.0896823216002134);
\draw [line width=0.6pt] (-1.9908138532199349,1.0896823216002134)-- (-1.8666678821432574,1.1720869324901904);
\draw [line width=0.6pt] (-0.05559724525996001,1.9192220712259829)-- (0.2949325554271298,2.0345885264719508);
\draw (-1.0038316597582883,2.4043808814962727) node[anchor=north east] {\scriptsize$W_1+x_1$};
\draw (0.1798530266695681,2.6092845728985643) node[anchor=north west] {\scriptsize$W_2+x_2$};
\draw (-0.583152799295107,1.8339157462156818) node[anchor=north west] {\scriptsize$W_4+x$};
\draw (-3.2712054965460243,1.7339157462156818) node[anchor=north west] {\scriptsize$W_3+x$};
\draw [line width=0.6pt] (-2.2632361921304156,1.7692679139985061)-- (-1.2678461393028122,1.8478047417880028);
\begin{scriptsize}
\draw [fill=ttqqqq] (-0.9776187490801994,1.0005183253096486) circle (0.7pt);
\draw [fill=ttqqqq] (-1.085011240783166,1.0672656530093232) circle (0.7pt);
\draw [fill=ttqqqq] (-1.1510028724071157,1.155606010312195) circle (0.7pt);
\draw [fill=ttqqqq] (-0.759566632921909,1.2418381134311514) circle (0.7pt);
\draw [fill=ttqqqq] (-0.5720921453024773,1.3410856475034776) circle (0.7pt);
\draw [fill=ttqqqq] (-0.6251096977836061,1.4630603646412172) circle (0.7pt);
\draw [fill=ttqqqq] (-0.8093070102225809,1.5812786337183176) circle (0.7pt);
\draw [fill=ttqqqq] (-0.7347487340911965,1.6720082385560515) circle (0.7pt);
\draw [fill=ttqqqq] (-1.0543265721156274,1.7630740954433177) circle (0.7pt);
\draw [fill=ttqqqq] (-1.2678461393028122,1.8478047417880028) circle (0.7pt);
\draw [fill=ttqqqq] (-0.9978294341920033,1.9287104396464532) circle (0.7pt);
\draw [fill=ttqqqq] (-1.1259157283017094,2.030676083993955) circle (0.7pt);
\draw [fill=ttqqqq] (-0.9540394439226373,2.138424589695592) circle (0.7pt);
\draw [fill=ttqqqq] (-1.1545617756982214,2.2318066279703443) circle (0.7pt);
\draw [fill=ttqqqq] (-1.1354644107672134,2.3395551336719813) circle (0.7pt);
\draw [fill=ttqqqq] (-0.5748090711490732,2.432420096121777) circle (0.7pt);
\draw [fill=ttqqqq] (-0.854572063375489,2.564140171126586) circle (0.7pt);
\draw [fill=ttqqqq] (-0.36489924003287755,2.666032123517981) circle (0.7pt);
\draw [fill=ttqqqq] (-0.9033463764197737,2.7162818949813223) circle (0.7pt);
\draw [fill=ttqqqq] (-1.0216441940362184,2.8197185181334765) circle (0.7pt);
\draw [fill=ttqqqq] (-1.3187438845658062,2.875560519919671) circle (0.7pt);
\draw [fill=ttqqqq] (-1.2281992461831537,2.998502941885383) circle (0.7pt);
\draw [fill=ttqqqq] (-0.9677093025667045,3.0757404036405798) circle (0.7pt);
\draw [fill=ttqqqq] (-0.967373659248094,3.1854551975181815) circle (0.7pt);
\draw [fill=ttqqqq] (-0.6090962690445282,3.2770409555245634) circle (0.7pt);
\draw [fill=ttqqqq] (-0.4944691524112927,3.3916680721577985) circle (0.7pt);
\draw [fill=ttqqqq] (-1.0455734007422488,3.4661396757466445) circle (0.7pt);
\draw [fill=ttqqqq] (-1.3275558020282796,3.6147690695507824) circle (0.7pt);
\draw [fill=ttqqqq] (-0.7105865267741783,3.713944172907907) circle (0.7pt);
\draw [fill=ttqqqq] (-0.9831426496371912,3.8320775202749657) circle (0.7pt);
\draw [fill=ttqqqq] (-0.5427332015200235,3.9044735939380617) circle (0.7pt);
\draw [fill=ttqqqq] (-0.44620510330256197,4.007034698294114) circle (0.7pt);
\draw [fill=ttqqqq] (-0.44620510330256197,4.133727827204532) circle (0.7pt);
\draw [fill=ttqqqq] (0.17519452897234597,4.206123900867628) circle (0.7pt);
\draw [fill=ttqqqq] (0.04850140006192784,4.314718011362272) circle (0.7pt);
\draw [fill=ttqqqq] (-0.18075283320454305,4.369015066609594) circle (0.7pt);
\draw [fill=ttqqqq] (-0.33157798666932653,4.495708195520012) circle (0.7pt);
\draw [fill=ttqqqq] (0.9936061935296796,0.9954087803092211) circle (0.7pt);
\draw [fill=ttqqqq] (1.070560040623609,1.0851882685854726) circle (0.7pt);
\draw [fill=ttqqqq] (0.8223804143995503,1.1780520749113625) circle (0.7pt);
\draw [fill=ttqqqq] (0.656117172175728,1.2813423738200376) circle (0.7pt);
\draw [fill=ttqqqq] (1.3361993955766382,1.3401956431528086) circle (0.7pt);
\draw [fill=ttqqqq] (1.100786318245554,1.4644414339664362) circle (0.7pt);
\draw [fill=ttqqqq] (1.1619179323872977,1.57616908871789) circle (0.7pt);
\draw [fill=ttqqqq] (1.2355526180715288,1.7096811932784712) circle (0.7pt);
\draw [fill=ttqqqq] (0.9168983704942513,1.7579645504428902) circle (0.7pt);
\draw [fill=ttqqqq] (0.7330948062859921,1.8478047417880028) circle (0.7pt);
\draw [fill=ttqqqq] (0.49263586847358604,1.9221890843324332) circle (0.7pt);
\draw [fill=ttqqqq] (0.2949325554271298,2.0345885264719508) circle (0.7pt);
\draw [fill=ttqqqq] (0.2146028094363384,2.155448622443917) circle (0.7pt);
\draw [fill=ttqqqq] (0.5253321292140144,2.2491516917367167) circle (0.7pt);
\draw [fill=ttqqqq] (0.12603471239839195,2.314041742529524) circle (0.7pt);
\draw [fill=ttqqqq] (0.15382342668695437,2.4251965996837734) circle (0.7pt);
\draw [fill=ttqqqq] (-0.3451123014185112,2.554877266363732) circle (0.7pt);
\draw [fill=ttqqqq] (-2.551981858998585,0.9962755551779046) circle (0.7pt);
\draw [fill=ttqqqq] (-2.4508842166217404,1.0951759623262118) circle (0.7pt);
\draw [fill=ttqqqq] (-2.7362329083428496,1.2001691173274858) circle (0.7pt);
\draw [fill=ttqqqq] (-2.2829220204591767,1.270972465558163) circle (0.7pt);
\draw [fill=ttqqqq] (-2.018449550932714,1.3753423052720073) circle (0.7pt);
\draw [fill=ttqqqq] (-2.2149545250228106,1.454780486287153) circle (0.7pt);
\draw [fill=ttqqqq] (-2.294392706037958,1.559304408675503) circle (0.7pt);
\draw [fill=ttqqqq] (-2.187986866106423,1.6610209571040546) circle (0.7pt);
\draw [fill=ttqqqq] (-2.2632361921304156,1.7692679139985061) circle (0.7pt);
\draw [fill=ttqqqq] (-1.8666678821432574,1.1720869324901904) circle (0.7pt);
\draw [fill=ttqqqq] (-1.8885759946862004,1.259985184106166) circle (0.7pt);
\draw [fill=ttqqqq] (-1.3773867020175279,1.3588707171741385) circle (0.7pt);
\draw [fill=ttqqqq] (-1.2386353225788882,1.4467689687901142) circle (0.7pt);
\draw [fill=ttqqqq] (-0.625208171376481,1.5786163462140774) circle (0.7pt);
\draw [fill=ttqqqq] (-0.5229703128427464,1.67750187928205) circle (0.7pt);
\draw [fill=ttqqqq] (-0.5521811295666705,1.7544128494460287) circle (0.7pt);
\draw [fill=ttqqqq] (-0.16513780797467556,1.8478047417880028) circle (0.7pt);
\draw [fill=ttqqqq] (-0.05559724525996001,1.9192220712259829) circle (0.7pt);
\draw [fill=ttqqqq] (-1.9908138532199349,1.0896823216002134) circle (0.7pt);
\end{scriptsize}
\end{tikzpicture}
